Simulation Over One-counter Nets is PSPACE-Complete

One-counter nets (OCN) are Petri nets with exactly one unbounded place. They are equivalent to a subclass of one-counter automata with just a weak test for zero. Unlike many other semantic equivalences, strong and weak simulation preorder are decidable for OCN, but the computational complexity was an open problem. We show that both strong and weak simulation preorder on OCN are PSPACE-complete.

==> pictures/belt.tex <==
  \def\c{1}
  \def\RX{5}
  \def\RY{2.5}
  \def\xmax{8}
  \def\ymax{6.5}
  \def\width{8.5}
  \def\height{6}
  \def\xaxispoints{0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4}
  \def\yaxispoints{0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4}
  \def\offset{0}
  \begin{tikzpicture}[scale=0.65]
    \path[use as bounding box](0,0.5) rectangle (8,6);
    \tikzstyle{every node}=[font=\small]
    \coordinate (rhorho') at (\RX,\RY);
    % -------------------------
    % Grid
    \draw[step=0.25,blue!5!white, very thin] (0,0) grid (\width,\height);
    
    % -------------------------
    % Axis
    \draw[name path=yaxis, ->] (0,0) -- ($(0,\height)$) node[black,above] {\V\ $n'$};
    \draw[name path=xaxis, ->] (0,0) -- ($(\width,0)$) node[black,right] {\R\ $n$};

    % -------------------------
    % define points above and 0C
    \coordinate (above) at ($(rhorho')+(-\c,\c)$);
    \path[name path=upper] (above) -- +(-\RX, -\RY);
    \path [name intersections={of=upper and yaxis,by=0C}];

    % -------------------------
    % define points below and C0
    \coordinate (below) at ($(rhorho')+(\c,-\c)$);
    \path[name path=lower] (below) -- +(-\RX, -\RY);
    \path[name intersections={of=lower and xaxis,by=C0}];

    % -------------------------
    % draw the rest within the rectangle (0,0) to (\xmax,\ymax)
    \begin{scope}
      \path[clip, name path=border] (0,0) -- (0,\ymax) -- (\xmax,\ymax) -- (\xmax,0);
      \path[name path=outerborder] (0,\ymax) -- (\xmax,\ymax) -- (\xmax,0);  % used to calculate intersections
      % -------------------------
      % (rho,rho') and continuation
      \draw[->] (0,0) -- ($.5*(rhorho')$) node[right]{$(\rho,\rho')$};
      \draw[densely dashed, segment length=20pt] ($.6*(rhorho')$) -- ($10*(rhorho')$);

      % -------------------------
      % upper c-square
      \draw[dotted] (rhorho') edge node[below] {} ($(rhorho')+(-\c,0)$);
      \draw[dotted] ($(rhorho')+(-\c,0)$) edge node[left] {$c$} ($(rhorho')+(-\c,\c)$);
      \draw[dotted] ($(rhorho')+(-\c,\c)$) -- ($(rhorho')+(0,\c)$);
      \draw[dotted] ($(rhorho')+(0,\c)$) -- (rhorho');

      % -------------------------
      % lower c-square
      \draw[dotted] (rhorho')
                    -- ($(rhorho')+(\c,0)$)
                    -- (below)
                    -- ($(rhorho')+(0,-\c)$)
                    -- cycle;

      % -------------------------
      % belt lines
      \draw[name path=lower] (C0) -- ($(C0)+20*(rhorho')$);  % lower line
      \draw[name path=upper] (0C) -- ($(0C)+20*(rhorho')$);  % upper line
      
      % -------------------------
      % label upper segment
      \path[name intersections={of=upper and outerborder,by=upperEnd}];
      \coordinate (midabove) at ($(upperEnd)!.5!(0,\ymax)$);
      \node at ($(0C)!.5!(midabove)$) {$\preceq$};
      
      % -------------------------
      % label lower segment
      \path[name intersections={of=lower and outerborder,by=lowerEnd}];
      \coordinate (midbelow) at ($(lowerEnd)!.5!(\xmax,0)$);
      \node at ($(midbelow)!.5!(C0)$) {$\not\preceq$};
    \end{scope}
  \end{tikzpicture}


==> pictures/pspace.tex <==
  \def\xmax{8}
  \def\ymax{6.5}
  \def\width{8.5}
  \def\height{6}
  \def\LOx{2cm}
  \def\LOy{1cm}
  \def\pcutn{1.25}
  \def\acutn{2}
  %\def\initColour{yellow!70}
  \def\acycColour{red!40}
  \def\periodColour{green!30}
  \def\periodBorderColour{green!20!black}
  \def\initColour{blue!20}
  %\def\acycColour{red!30}
  %\def\periodColour{green!20}
  %\def\periodBorderColour{green!20!black}

  \begin{tikzpicture}[scale=0.7]
    \path[use as bounding box](-1.5,-0.5) rectangle ($(\width,\height) + (2.5,0.75)$);
    \tikzstyle{every node}=[font=\small]

    % Grid
    \draw[step=0.25,blue!5!white, very thin] (0,0) grid (\width,\height);
    
    % colour initial rectangle
    \fill[\initColour] (0,0) rectangle (\LOx,\LOy);
    \draw (\LOx,0) -- ($(\LOx,0) -(0,2pt)$) node[below] {\tiny $l_0$};
    \draw (0,\LOy) -- ($(0,\LOy) -(2pt,0)$) node[left] {\tiny $l_0'$};

    % -------------------------
    % draw the rest within the rectangle (0,0) to (\xmax,\ymax)
    \begin{scope}
      \path[clip, name path=border] (0,0) -- (0,\height) -- (\width,\height) -- (\width,0);
      % -------------------------
      % Points defining belt:
      % TL, BL are points where upper and lower lines intersect y-axis.
      % TR, BR are points where dotted lines begin
      \coordinate (TL) at (-0.75,0);
      \coordinate (BL) at (0.75,0);
      \coordinate (TR) at ($(3.75,0) + (0,\acutn + 2*\pcutn)$);
      \coordinate (BR) at ($(5.25,0) + (0,\acutn + 2*\pcutn)$);
    
      \path[name path=upperbeltline] (TL) -- ($(TL)!5!(TR)$);
      \path[name path=lowerbeltline] (BL) -- ($(BL)!10!(BR)$);

      % define points ATL, ATR -- Acyclic Top Left/Right
      \path[name path=cutlevel] (0,\acutn) -- (\xmax,\acutn);
      \path[name intersections={of=upperbeltline and cutlevel}];
      \coordinate (ATL) at (intersection-1);
      \path [name intersections={of=lowerbeltline and cutlevel}];
      \coordinate (ATR) at (intersection-1);
      
      % define points ABL, ABR -- Acyclic Bottom Left/Right
      \path[name path=cutlevel] (0,\LOy) -- (\xmax,\LOy);
      \path [name intersections={of=upperbeltline and cutlevel}];
      \coordinate (ABL) at (intersection-1);
      \path [name intersections={of=lowerbeltline and cutlevel}];
      \coordinate (ABR) at (intersection-1);
    
      \draw[dotted] (TL) -- (ABL);
      \draw[dotted] (BL) -- (ABR);

      \path[name intersections={of=lowerbeltline and border}];
      \coordinate (MR) at (intersection-1);
      \path[name intersections={of=upperbeltline and border}];
      \coordinate (ML) at (intersection-2);

      \begin{scope}
          \path[clip] (TL) -- (ML) -- (MR) -- (BL);
          % colour acyclic part red
          \path[fill=\acycColour] (ABL) rectangle (ATR);

          \path[name path=cutlevel] ($(0,\acutn + \pcutn)$) -- ($(\xmax,\acutn + \pcutn)$);
          \path [name intersections={of=lowerbeltline and cutlevel}];
          \coordinate (P1R) at (intersection-1);
          \path [name intersections={of=upperbeltline and cutlevel}];
          \coordinate (P1L) at (intersection-1);
          
          \path[name path=cutlevel] ($(0,\acutn + 2*\pcutn)$) -- ($(\xmax,\acutn + 2*\pcutn)$);
          \path [name intersections={of=lowerbeltline and cutlevel}];
          \coordinate (P2R) at (intersection-1);
          \path [name intersections={of=upperbeltline and cutlevel}];
          \coordinate (P2L) at (intersection-1);
          
          \fill[color=\periodColour,path fading=north] (ATL) rectangle (\xmax,\ymax);

          \path[draw,color=\periodBorderColour] (ATL) -- (ATR);
          \path[draw,color=\periodBorderColour] (P1L) -- (P1R);
          \path[draw,color=\periodBorderColour] (P2L) -- (P2R);
      \end{scope}
      \draw[dotted,path fading=north](BR) -- (MR);
      \draw[dotted,path fading=north](TR) -- (ML);
    \end{scope}
    
    
    % belt arrows
    \draw[->] (ABL) -- ($(ABL)!1.1!(TR)$);
    \draw[->] (ABR) -- ($(ABR)!1.1!(BR)$);


    % labels
    \draw[decorate,decoration={brace,raise=0.2mm, amplitude=5pt}]
        ($(P1R)+(4mm,0mm)$)
        -- node[auto] {\ \per}
        ($(ATR)+(4mm,0.5mm)$);

    \draw[decorate,decoration={brace,raise=0.2mm, amplitude=5pt}]
        ($(ATR)+(4mm,0mm)$)
        -- node[auto] {\ \aper}
        ($(ABR)+(4mm,0mm)$);

    \node[gray] at ($(ABL)!0.5!(ATR)$) {$A$};
    \node[gray] at ($(ATL)!0.5!(P1R)$) {$P_1$};
    \node[gray] at ($(P1L)!0.5!(P2R)$) {$P_2$};

    % horizontal belt
    \def\alength{1cm}
    \def\plength{1.5cm}
    \def\hbheight{0.75cm}
    \coordinate (ATL) at ($(\LOx,\hbheight)$);
    \coordinate (ABL) at ($(\LOx,0)$);
    \coordinate (ATR) at ($(\LOx+\alength,\hbheight)$);
    \coordinate (ABR) at ($(\LOx+\alength,0)$);
    
    \draw[dotted] (0,\hbheight) -- (ATL);
    \draw[dotted] (0,0) -- (ABL);
    \draw[dotted] (ATR) -- (\width,\hbheight);
    \begin{scope}
        \path[clip] (\LOx,\hbheight) -- (\width,\hbheight) -- (\width,0) -- (\LOx,0);
        % colour acyclic part red
        \path[fill=\acycColour] (ABL) rectangle (ATR);

        \fill[color=\periodColour,path fading=east] (ABR) rectangle (\xmax,\ymax);
        \path[draw,color=\periodBorderColour] (ATR) -- (ABR);
        \path[draw,color=\periodBorderColour] ($(ATR)+(\plength,0)$) -- ($(ABR)+(\plength,0)$);
        \path[draw,color=\periodBorderColour] ($(ATR)+(2*\plength,0)$) -- ($(ABR)+(2*\plength,0)$);
    \end{scope}
    \draw[->] (\LOx,\hbheight) -- ($(\LOx +5mm + \alength + 2*\plength,\hbheight)$);
  
    \draw (0,0) rectangle (\LOx,\LOy);
    \node[gray] at ($(0,0)!0.5!(\LOx,\LOy)$) {$L_0$};
    
    % Axis
    \draw[name path=yaxis, ->] (0,0) -- ($(0,\height)$) node[black,above] {\V\ $n'$};
    \draw[name path=xaxis, ->] (0,0) -- ($(\width,0)$) node[black,right] {\R\ $n$};

\end{tikzpicture}

